Reliability and Latency Analysis for Wireless Communication Systems with a Secret-Key Budget

We consider a wireless communication system with a passive eavesdropper, in which a transmitter and legitimate receiver generate and use key bits to secure the transmission of their data. These bits are added to and used from a pool of available key bits. In this work, we analyze the reliability of the system in terms of the probability that the budget of available key bits will be exhausted. In addition, we investigate the latency before a transmission can take place. Since security, reliability, and latency are three important metrics for modern communication systems, it is of great interest to jointly analyze them in relation to the system parameters. In particular, we show under what conditions the system may remain in an active state indefinitely, i.e., never run out of available secret-key bits. The results presented in this work will allow system designers to adjust the system parameters in such a way that the requirements of the application in terms of both reliability and latency are met.

==> img/minimum-budget-latency-fixed.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		ylabel={Required Initial Budget $\initbudget^{\survtime}(\varepsilon)$},
		xlabel={Outage Probability $\varepsilon$},
		ymin=0,
		ymax=55,
		xmode=log,
		xmin=1e-7,
		xmax=2,
		legend pos=south west,
		]
		
		\addplot+[only marks, mark repeat=5, forget plot] table[y=budget,x=t3] {data/ruin-cdf-budget-mc.dat};
		\addplot+[no marks, legend image post style={mark=*}] table[y=budget,x=t3] {data/ruin-cdf-budget-th.dat};
		\addlegendentry{$\tau=3$};
		
		\addplot+[only marks, mark repeat=5, forget plot] table[y=budget,x=t4] {data/ruin-cdf-budget-mc.dat};
		\addplot+[no marks, legend image post style={mark=triangle*}] table[y=budget,x=t4] {data/ruin-cdf-budget-th.dat};
		\addlegendentry{$\tau=4$};
		
		\addplot+[only marks, mark repeat=5, forget plot] table[y=budget,x=t5] {data/ruin-cdf-budget-mc.dat};
		\addplot+[no marks, legend image post style={mark=square*}] table[y=budget,x=t5] {data/ruin-cdf-budget-th.dat};
		\addlegendentry{$\tau=5$};
		
		\addplot+[only marks, mark repeat=5, forget plot] table[y=budget,x=t10] {data/ruin-cdf-budget-mc.dat};
		\addplot+[no marks, legend image post style={mark=diamond*}] table[y=budget,x=t10] {data/ruin-cdf-budget-th.dat};
		\addlegendentry{$\tau=10$};
	\end{axis}
\end{tikzpicture}

==> img/model-budget-illustration.tex <==
\begin{tikzpicture}%
	\begin{axis}[%
		betterplot,
		width=.98\linewidth,
%
		xlabel={Time Slot~$t$},
		ylabel={Available \Gls{sk} Bits~$\budget_t$},
		xmin=0,
		xmax=30,
		ymin=0,
		ymax=12,%
		ytick={0, 10},
		yticklabels={$0$, $\initbudget$},
		]
		\addplot+[restrict x to domain=0:10] table [x=t,y=b] {data/samples_budget_illustration.dat};
%
		\addplot+[restrict x to domain=10:20] table [x=t,y=b] {data/samples_budget_illustration.dat};
%
		
		\pgfplotsset{cycle list shift=-2};
		\addplot+[restrict x to domain=20:30] table [x=t,y=b] {data/samples_budget_illustration.dat};
		
		\addplot[very thick, dashed, no markers] coordinates {(10, 0) (10, 12)};
		\addplot[very thick, dashed, no markers] coordinates {(20, 0) (20, 12)};
		
		\draw[fill=plot0,draw=none,opacity=.1] (axis cs: 0,0) rectangle (axis cs: 10, 12);
		\draw[fill=plot1,draw=none,opacity=.1] (axis cs: 10,0) rectangle (axis cs: 20, 12);
		\draw[fill=plot0,draw=none,opacity=.1] (axis cs: 20,0) rectangle (axis cs: 30, 12);
		
		\node[fill=white,font=\small] at (axis cs: 5, 11) {Active State};
		\node[fill=white,font=\small] at (axis cs: 15, 11) {{Recharge State}};
		\node[fill=white,font=\small] at (axis cs: 25, 11) {{Active State}};
		
%
%
		
		\draw[|<->|, thick] (axis cs:10,1) -- (axis cs:20,1);
		\node[fill=white, font=\small] (latency) at (axis cs:15,1) {Latency~$\latency$};
	\end{axis}
\end{tikzpicture}

==> img/model-time-scheme-fixed.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		scale only axis,
		width=.9\linewidth,
%
		height=.13\textheight,
		axis lines=middle,
		xlabel={Time Slot~$t$},
		xlabel near ticks,
		x tick label as interval,
		ylabel near ticks,
		ylabel={Channel Gain},
%
		yticklabels={},
%
		ymajorticks=false,
%
%
		xmin=.99,
		xmax=5.2,
		xtick distance=1,
		ymin=0,
		ymax=1.2,
		axis on top,
		]
		\draw[plot2,thick,fill=plot2,fill opacity=.3, draw opacity=0] foreach \n in {1, ..., 5}{(\n,0) rectangle (\n+0.5,1)};
		\draw[plot3,thick,fill=plot3,fill opacity=.3, draw opacity=0] foreach \n in {1, ..., 5}{(\n+0.5,0) rectangle (\n+1,1)};
		
		\draw[black,very thick,dashed] foreach \n in {2, ..., 5}{(\n, 0) -- (\n, 2)};
		\draw foreach \n in {1, ..., 5}{(\n+0.25, 1) node[anchor=south] {SKG}};
		\draw foreach \n in {1, ..., 5}{(\n+0.75, 1) node[anchor=south] {TX}};
		
		\addplot[black, ultra thick, const plot] table[x=x, y=y] {
			x	y
			1	0.25
			1.5	0.5
			2	0.7
			2.5	0.3
			3	.1
			3.5	.6
			4	.5
			4.5	.4
			5	.8
			5.5	.8
		};
	\end{axis}
\end{tikzpicture}

==> img/model-time-scheme-random.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		scale only axis,
		width=.95\linewidth,
		height=.13\textheight,
%
		axis lines=middle,
		xlabel={Time Slot~$t$},
		xlabel near ticks,
		x tick label as interval,
		ylabel={},
		yticklabels={},
		y axis line style={draw=none},
		ymajorticks=false,
		xmin=0.8,
		xmax=10.2,
		xtick distance=1,
		ymin=0,
%
		ymax=1.2,
		axis on top,
		]
		\draw[plot2,thick,fill=plot2,fill opacity=.3] foreach \n in {1, ..., 4, 6, 7, 9}{(\n,0) rectangle (\n+1,1)};
		\draw foreach \n in {1, ..., 4, 6, 7, 9}{(\n+0.5, 1) node[anchor=south] {SKG}};
		
		\draw[black,thick,dashed] foreach \n in {1, ..., 15}{(\n, 0) -- (\n, 2)};
		
		\draw[plot3,thick,fill=plot3,fill opacity=.3] foreach \n in {5, 8, 10}{(\n,0) rectangle (\n+1,1)};
		\draw foreach \n in {5,8,10}{(\n+0.5, 1) node[anchor=south] {TX}};
	\end{axis}
\end{tikzpicture}

==> img/outage-prob-budget-random.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
%
%
		xlabel={Initial Budget~$\initbudget$},
		ylabel={Outage Probability $\probruin(\initbudget)$},
		xmin=1,
		xmax=30,
		ymode=log,
		ymin=1e-5,
		ymax=2,
		legend pos=south west,
		]
		
		\addplot+[no marks, dashed, legend image post style={mark=*}, very thick] table[x=budgetth,y=th] {data/ult-ruin-prob-budget-p0.1.dat};
		\addlegendentry{$\probtx=0.1$};
		\addplot+[no marks, dashed, legend image post style={mark=triangle*}, very thick] table[x=budgetth,y=th] {data/ult-ruin-prob-budget-p0.35.dat};
		\addlegendentry{$\probtx=0.35$};
		
		\pgfplotsset{cycle list shift=-2};
		\addplot+[only marks, mark repeat=4] table[x=budgetmc,y=mc] {data/ult-ruin-prob-budget-p0.1.dat};
		\addplot+[only marks, mark repeat=4] table[x=budgetmc,y=mc] {data/ult-ruin-prob-budget-p0.35.dat};
		
		\pgfplotsset{cycle list shift=-4};
		\addplot+[no marks, dashdotted, very thick] table[x=budgetup,y=up] {data/ult-ruin-prob-budget-p0.1.dat};
		\addplot+[no marks, dashdotted, very thick] table[x=budgetup,y=up] {data/ult-ruin-prob-budget-p0.35.dat};
	\end{axis}
\end{tikzpicture}

==> img/outage-prob-time-random.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
%
%
		xlabel={Time Step $t$},
		ylabel={Outage Probability $\probruin_t(\initbudget)$},
		xmin=1,
		xmax=30,
		ymode=log,
		ymin=1e-5,
		ymax=2,
		legend pos=south east,
		]
		
		\addplot+ table[x=time,y=mc] {data/ult-ruin-prob-time-b20.0-p0.1.dat};
		\addlegendentry{$\probtx=0.1$};
		\addplot+ table[x=time,y=mc] {data/ult-ruin-prob-time-b20.0-p0.35.dat};
		\addlegendentry{$\probtx=0.35$};
		
		\pgfplotsset{cycle list shift=-2};
		\addplot+[no marks, dashed, very thick] table[x=time,y=th] {data/ult-ruin-prob-time-b20.0-p0.1.dat};
		\addplot+[no marks, dashed, very thick] table[x=time,y=th] {data/ult-ruin-prob-time-b20.0-p0.35.dat};
		
		\pgfplotsset{cycle list shift=-4};
		\addplot+[no marks, dashdotted, very thick] table[x=time,y=up] {data/ult-ruin-prob-time-b20.0-p0.1.dat};
		\addplot+[no marks, dashdotted, very thick] table[x=time,y=up] {data/ult-ruin-prob-time-b20.0-p0.35.dat};
	\end{axis}
\end{tikzpicture}

==> img/outage-prob-time.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		xlabel={Time Step $t$},
		ylabel={Outage Probability $\probruin_{t}(\initbudget)$},
		xmin=1,
		xmax=30,
		ymode=log,
		ymin=1e-7,
		ymax=2,
		legend pos=south east,
		]
		
		\addplot+[no marks, legend image post style={mark=*}] table[x=time,y=ide] {data/ruin-cdf-time-b5.0.dat};
		\addlegendentry{$\initbudget=5$};
		
		\addplot+[no marks, legend image post style={mark=triangle*}] table[x=time,y=ide] {data/ruin-cdf-time-b10.0.dat};
		\addlegendentry{$\initbudget=10$};
		
		\addplot+[no marks, legend image post style={mark=square*}] table[x=time,y=ide] {data/ruin-cdf-time-b20.0.dat};
		\addlegendentry{$\initbudget=20$};
		
		\addplot+[no marks, legend image post style={mark=diamond*}] table[x=time,y=ide] {data/ruin-cdf-time-b50.0.dat};
		\addlegendentry{$\initbudget=50$};
		
		
		
		\pgfplotsset{cycle list shift=-4};
		\addplot+[only marks] table[x=time,y=mc] {data/ruin-cdf-time-b5.0.dat};
		\addplot+[only marks] table[x=time,y=mc] {data/ruin-cdf-time-b10.0.dat};
		\addplot+[only marks] table[x=time,y=mc] {data/ruin-cdf-time-b20.0.dat};
		\addplot+[only marks] table[x=time,y=mc] {data/ruin-cdf-time-b50.0.dat};
	\end{axis}
\end{tikzpicture}
